RAID: Representation Autoencoder for Intrinsic Decomposition

Single-image intrinsic decomposition is an inherently ill-posed problem, requiring the disentanglement of strongly coupled appearance factors from a single RGB observation. Recent methods address this ambiguity with diffusion priors, at the cost of large, iterative, and often stochastic models. We show that accurate decomposition does not require a large generative model. Our key idea is to decouple reconstruction from decomposition on top of a strong pretrained representation. First, an $X \rightarrow X$ teacher learns to reconstruct each intrinsic map from DINOv3 features using a shared decoder, without paired RGB-to-intrinsic supervision. Then, a DINOv3-based student predicts the corresponding teacher representations from RGB through lightweight, modality-specific projections, enabling training on partially annotated datasets and predicting all intrinsics in a single forward pass. \textbf{RAID}, predicts intrinsic properties in the structured latent space, enabling a compact 165M-parameter model, 100x faster than diffusion-based methods. Despite its compact size, it achieves competitive or superior decomposition quality, with improved robustness to input resolution. Additionally, our learned projections yield interpretable, modality-specific feature spaces.

==> figures/plot_resolution_tikz.tex <==

\begingroup

\definecolor{resolutionblue}{HTML}{337EAA}
\definecolor{resolutionorange}{HTML}{D48036}
\definecolor{resolutionours}{HTML}{BD4055}
\definecolor{resolutionpurple}{HTML}{8973AD}
\definecolor{resolutionink}{HTML}{293B4C}

\pgfplotstableread[col sep=comma,row sep=\\]{
index,resolution,mvinverse_psnr,mvinverse_lpips,mvinverse_memory,ours_psnr,ours_lpips,ours_memory,single_psnr,single_lpips,single_memory\\
0,512,15.013,0.25504,6.498,16.128,0.21029,1.464,16.235,0.21466,1.464\\
1,640,15.281,0.24672,6.723,16.254,0.20742,1.520,16.403,0.21392,1.520\\
2,768,15.383,0.23252,6.989,16.383,0.20333,1.586,16.510,0.21201,1.586\\
3,1024,15.062,0.25911,7.697,16.489,0.20571,1.757,16.384,0.22057,1.757\\
4,1280,14.666,0.24558,8.606,16.480,0.20771,1.976,16.478,0.23745,1.976\\
5,1536,13.229,0.30418,9.707,16.395,0.21530,2.242,16.227,0.26138,2.242\\
6,2048,11.715,0.38548,12.520,15.756,0.23953,2.920,14.895,0.33009,2.920\\
}\resolutionhypersim

\pgfplotstableread[col sep=comma,row sep=\\]{
index,resolution,mvinverse_psnr,mvinverse_lpips,mvinverse_memory,rgbx_psnr,rgbx_lpips,rgbx_memory,ours_psnr,ours_lpips,ours_memory,single_psnr,single_lpips,single_memory\\
0,512,16.315,0.17313,6.498,18.935,0.11148,3.092,20.994,0.08732,1.464,20.122,0.09971,1.464\\
1,640,16.429,0.17392,6.723,19.489,0.09946,3.392,21.166,0.08950,1.520,20.282,0.09664,1.520\\
2,768,16.444,0.15894,6.989,17.769,0.10218,3.703,21.912,0.07695,1.586,20.782,0.09897,1.586\\
3,1024,16.313,0.16127,7.697,15.255,0.11566,4.580,22.292,0.07424,1.757,20.922,0.10855,1.757\\
4,1280,16.078,0.16966,8.606,14.634,0.13108,5.684,22.427,0.07764,1.976,20.907,0.12876,1.976\\
5,1536,15.237,0.19338,9.707,13.850,0.14530,7.064,22.107,0.08234,2.242,20.524,0.13851,2.242\\
6,2048,12.314,0.23932,12.520,10.201,0.24601,10.546,20.868,0.10066,2.920,18.942,0.17390,2.920\\
}\resolutioninteriorverse

\pgfplotsset{
  resolution axis/.style={
    scale only axis,
    width=289.92pt,
    height=256.32pt,
    anchor=north west,
    xmin=-0.364,
    xmax=6.361,
    axis lines=left,
    axis line style={draw=resolutionink!65,line width=.85pt,-},
    xtick={0,3,6},
    xticklabels={512,1024,2048},
    tick align=outside,
    tick style={draw=resolutionink!65,line width=.85pt},
    major tick length=3.2pt,
    xmajorgrids=false,
    ymajorgrids=true,
    major grid style={draw=resolutionink!12,line width=.65pt},
    tick label style={
      text=resolutionink,
      font=\sffamily\fontsize{22}{25}\selectfont
    },
    label style={
      text=resolutionink,
      font=\sffamily\fontsize{24}{28}\selectfont
    },
    ylabel style={xshift=-4pt},
    xlabel style={yshift=-6pt},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/1000 sep={},
      /pgf/number format/assume math mode=true
    },
    clip=false
  }
}

\def\resolutionseries#1#2#3#4{%
  \addplot[
    color=#1,
    line width=2.5pt,
    line cap=round,
    line join=round,
    mark=*,
    scatter,
    visualization depends on={3.713551*sqrt(\thisrow{#2_memory}) \as \resolutionradius},
    scatter/use mapped color={draw=white,fill=#1},
    scatter/@pre marker code/.append style={/tikz/mark size=\resolutionradius pt},
    mark options={line width=1.2pt,fill opacity=.90,draw opacity=1}
  ] table[x=index,y=#3,col sep=comma] {#4};%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=.24pt,
  y=-.24pt,
  font=\sffamily,
  every node/.style={text=resolutionink,inner sep=0pt}
]

\foreach \x/\y/\col/\txt in {
  205/106/resolutionblue/MVInverse,
  1087/106/resolutionorange/{RGB$\leftrightarrow$X},
  747/250/resolutionours/Ours,
  1350/250/resolutionpurple/{Ours w/o multi-res}
}{
  \draw[\col,line width=2.5pt,line cap=round]
    (\x,\y) -- ++(195,0);
  \draw[fill=\col,draw=white,line width=1.2pt]
    (\x+97.5,\y) circle[radius=4.5pt];
  \node[
    anchor=west,
    font=\sffamily\fontsize{24}{28}\selectfont
  ] at (\x+237,\y) {\txt};
}

\node[
  anchor=west,
  font=\sffamily\fontsize{22}{26}\selectfont
] at (1820,106) {Memory:};

\foreach \x/\r/\txt in {2290/5.252/2, 2450/9.096/6, 2640/12.864/{12\,GB}}{
  \fill[resolutionink!45] (\x,106) circle[radius=\r pt];
  \node[
    anchor=west,
    font=\sffamily\fontsize{22}{26}\selectfont
  ] at ($(\x,106)+(\r pt,0)+(14,0)$) {\txt};
}

\node[
  font=\sffamily\bfseries\fontsize{26}{30}\selectfont
] at (1730,481) {Hypersim};

\node[
  font=\sffamily\bfseries\fontsize{26}{30}\selectfont
] at (1730,1861) {InteriorVerse};

\coordinate (resolutionTL) at (296,559);
\coordinate (resolutionTR) at (1941,559);
\coordinate (resolutionBL) at (296,1939);
\coordinate (resolutionBR) at (1941,1939);

\begin{axis}[
  resolution axis,
  at={(resolutionTL)},
  ymin=10.847,
  ymax=17.375,
  ytick={11,13,15,17},
  xticklabels=\empty,
  ylabel={Albedo PSNR (dB) $\uparrow$}
]
  \resolutionseries
    {resolutionblue}{mvinverse}
    {mvinverse_psnr}{\resolutionhypersim}
  \resolutionseries
    {resolutionpurple}{single}
    {single_psnr}{\resolutionhypersim}
  \resolutionseries
    {resolutionours}{ours}
    {ours_psnr}{\resolutionhypersim}
\end{axis}

\begin{axis}[
  resolution axis,
  at={(resolutionTR)},
  ymin=.17032,
  ymax=.41835,
  ytick={.20,.25,.30,.35,.40},
  yticklabel style={
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
  },
  xticklabels=\empty,
  ylabel={Albedo LPIPS $\downarrow$}
]
  \resolutionseries
    {resolutionblue}{mvinverse}
    {mvinverse_lpips}{\resolutionhypersim}
  \resolutionseries
    {resolutionpurple}{single}
    {single_lpips}{\resolutionhypersim}
  \resolutionseries
    {resolutionours}{ours}
    {ours_lpips}{\resolutionhypersim}
\end{axis}

\begin{axis}[
  resolution axis,
  at={(resolutionBL)},
  ymin=8.0061,
  ymax=24.655,
  ytick={10,15,20},
  ylabel={Albedo PSNR (dB) $\uparrow$},
  xlabel={Input resolution (px)}
]
  \resolutionseries
    {resolutionblue}{mvinverse}
    {mvinverse_psnr}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionorange}{rgbx}
    {rgbx_psnr}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionpurple}{single}
    {single_psnr}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionours}{ours}
    {ours_psnr}{\resolutioninteriorverse}
\end{axis}

\begin{axis}[
  resolution axis,
  at={(resolutionBR)},
  ymin=.04343,
  ymax=.27733,
  ytick={.05,.10,.15,.20,.25},
  yticklabel style={
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
  },
  ylabel={Albedo LPIPS $\downarrow$},
  xlabel={Input resolution (px)}
]
  \resolutionseries
    {resolutionblue}{mvinverse}
    {mvinverse_lpips}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionorange}{rgbx}
    {rgbx_lpips}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionpurple}{single}
    {single_lpips}{\resolutioninteriorverse}
  \resolutionseries
    {resolutionours}{ours}
    {ours_lpips}{\resolutioninteriorverse}
\end{axis}

\pgfresetboundingbox
\path[use as bounding box]
  (0,0) rectangle (3198,3229);

\end{tikzpicture}%
}

\endgroup
